Efficient Trace Encodings of Bounded Synthesis for Asynchronous Distributed Systems

The manual implementation of distributed systems is an error-prone task because of the asynchronous interplay of components and the environment. Bounded synthesis automatically generates an implementation for the specification of the distributed system if one exists. So far, bounded synthesis for distributed systems does not utilize their asynchronous nature. Instead, concurrent behavior of components is encoded by all interleavings and only then checked against the specification. We close this gap by identifying true concurrency in synthesis of asynchronous distributed systems represented as Petri games. This defines when several interleavings can be subsumed by one true concurrent trace. Thereby, fewer and shorter verification problems have to be solved in each iteration of the bounded synthesis algorithm. For Petri games, experimental results show that our implementation using true concurrency outperforms the implementation based on checking all interleavings.

==> InputFigures/ProductionLine.tex <==
% !TeX root = ../Paper.tex
	\begin{figure}[t]
	%\captionsetup[subfigure]{font=footnotesize}
	\centering
	
	
	\begin{tikzpicture}[scale=0.9,every node/.style={transform shape}]
	%Gobal Flow places
	\node [envplace] (env) [tokens = 1, label=above:\textit{env}]{};
	%\node [sysplace] (sys1) [tokens = 1, left of = env, label = above:\textit{robot1}] {};
	%\node [sysplace] (sys2) [tokens = 1, right of = env, label = above:\textit{robot2}] {};
	
	%\node [sysplace] (sysstart) [below of = env, below of = env,label=below right:\textit{sysstart}]{};
	
	\node [envplace] (e1) [left of = env, left of=env, left of = env, below of = env, below of = env, label=left:\textit{env1}]{};
	\node [envplace] (e2) [right of=env,  right of = env, below of = env, below of = env, label=left:\textit{env2}]{};
	\node [sysplace] (s1) [ right of = e1, label=right:\textit{robot1}]{};
	\node [sysplace] (s2) [right of = e2, label=right:\textit{robot2}]{};
	
	\node [sysplace] (done11) [below of = s1, below of = s1, label =  right:\textit{ignored1}]{};
	\node [sysplace] (done12) [below of = s1, below of = s1,  left of = s1, label = left:\textit{repaired1}]{};
	\node [sysplace] (done21) [below of = s2, below of = s2,  label = right:\textit{ignored2}]{};
	\node [sysplace] (done22) [below of = e2, below of = e2,  label = left:\textit{repaired2}]{};
	
	%Bad behavior check places
	\node [envplace] (tcheck1) [left of= env, left of= env, left of = env, label={[label distance =-0.12cm]above left:\textit{1\_robot\_check}}]{};

	\node [envplace] (tcheck2) [right of= env, right of= env, right of = env, label={[label distance=-0.12cm]above right:\textit{2\_robots\_check}}]{};

	
	%Syscheck for right decision of systems:
	
	\node [sysplace, bad] (bad) [below of = done11, below of = done11, right of = done11,  right of = done11, label = above:$\bot$]{};
	
	%Flow transitions
	%\node [transition] (sysinit) [below of = sysstart,  label=below :\textit{init}]{};
	\node [transition](t1) [left of= env, label={[label distance=-0.12cm]above left:\textit{1\_robot}}]{};
	\node [transition](t2) [right of=env, label={[label distance=-0.12cm]above right:\textit{2\_robots}}]{};
	
	
	\node [transition] (tdec11) [below of = s1, label =  right:\textit{ignore1}]{};
	\node [transition] (tdec12) [below of = s1, left of= s1, label = left:\textit{repair1}]{};
	
	\node [transition] (tdec21) [below of = s2, label =  right:\textit{ignore2}]{};
	\node [transition] (tdec22) [below of = e2, label = left:\textit{repair2}]{};
	
	
	%Bad behavior transitions
	\node [transition] (tbad3) [ below of= done11, label = {[label distance=-0.1cm]95:\textit{wrong\_ignore1}}]{};
	\node [transition] (tbad4) [ below of= done21, label ={[label distance=-0.12cm]95:\textit{wrong\_ignore2}}]{};
	\node [transition] (tbad5) [ below of = done12, below of= done12, label = above :\textit{wrong\_repair}]{};
	\node [transition] (tbad6) [ below of = done22, below of= done22, label = {[xshift=0.7cm]above:\textit{wrong\_ignore3}}]{};
	
	
	
	
	
	%Flow paths
	%\path[->, thick] (sysinit) 
	%edge [pre]  (sysstart)
	%edge [post, bend right] (s1)
	%edge [post, bend left] (s2);
		
	\path[->, thick] (t1) 
	%edge [pre]  (sys1)
	%edge [pre]  (sys2)
	edge [pre]  (env)
	edge [post] (tcheck1)
	edge [post] (s2)
	edge [post] (s1)
	edge [post] (e2)
	edge [post] (e1);
	
	\path[->, thick] (t2) 
	%edge [pre]  (sys1)
	%edge [pre]  (sys2)
	edge [pre]  (env)
	edge [post] (tcheck2)
	edge [post] (s2)
	edge [post] (s1)
	edge [post] (e1)
	edge [post] (e2);
	
	\path[->, thick] (tdec11) 
	edge [pre] (s1)
	edge [post] (done11);
	
	\path[->, thick] (tdec12) 
	edge [pre]  (e1)
	edge [pre] (s1)
	edge [post] (done12);
	
	\path[->, thick] (tdec21) 
	edge [pre] (s2)
	edge [post] (done21);
	
	\path[->, thick] (tdec22) 
	edge [pre]  (e2)
	edge [pre] (s2)
	edge [post] (done22);
	
	
	\path [->, thick] (tbad3)
	edge [pre] (done11)
	edge [pre, looseness = 1.65, bend left, in = 90, out = 90] (tcheck1)
	edge [post] (bad);
	
	\path [->, thick] (tbad4)
	edge [pre] (done21)
	edge [pre, looseness = 1.22, bend right, in = 250, out = 270] (tcheck2)
	edge [post] (bad);
	
		
	\path [->, thick] (tbad5)
	edge [pre] (done22.225)
	edge [pre, looseness = 1.22, bend left, in = 90, out = 100] (tcheck1)
	edge [post] (bad);
		
	\path [->, thick] (tbad6)
	edge [pre] (done11)
	edge [pre, looseness = 1.28, bend right, in = 270, out = 270] (tcheck2)
	edge [post] (bad);
	\end{tikzpicture}
	\caption{This Petri game specifies a production line where two robots can repair a product. The product either requires repair by only one or by both robots.
	}
	\label{fig:ProductionLine}
\end{figure}

==> InputFigures/ProductionLineEnvStrategy.tex <==
% !TeX root = ../Paper.tex
\begin{figure}[t]
	%\captionsetup[subfigure]{font=footnotesize}
	\centering
	
		\subcaptionbox{\label{fig:ProductionLineEnvStratgegy}}[.5\linewidth]{
	\begin{tikzpicture}[scale=0.8, every node/.style={transform shape}]
	%Gobal Flow places
	\node [envplace] (env) [tokens = 1, label=below:\textit{env}]{};
	%\node [sysplace] (sys1) [tokens = 1, left of = env, label = above:\textit{robot1}] {};
	%\node [sysplace] (sys2) [tokens = 1, right of = env, label = above:\textit{robot2}] {};
	
	%\node [sysplace] (sysstart) [below of = env, below of = env,label=below right:\textit{sysstart}]{};
	
	\node [envplace] (e1) [left of = env, left of = env, left of = env, left of=env, left of = env, below of = env, below of = env, label=left:\textit{env1}]{};
	\node [sysplace] (s1) [right of = e1, label=below:\textit{robot1}]{};
	\node [sysplace] (s2) [right of = s1, right of = s1, label=below:\textit{robot2~~}]{};
	\node [envplace] (e2) [right of = s2, label=right:\textit{env2}]{};
	
	
	
	%\node [sysplace] (done11) [below of = s1, below of = s1, label = above:\textit{ignored1}]{};
	\node [sysplace] (done12) [below of = s1, below of = s1,  left of = s1, label =left:\textit{repaired1}]{};
	
	%\node [sysplace] (done22) [below of = s2, below of = s2,  right of = s2, label =above:\textit{repaired2}]{};
	
	
	
	%Bad behavior check places
	\node [envplace] (tcheck1) [left of= env, left of= env, left of = env, label=left:\textit{1\_robot\_check}]{};
	
	
	
	
	%Syscheck for right decision of systems:
	\node [sysplace] (done22) [below of = s2, below of = s2,  right of = s2, label = below:\textit{repaired2}]{};
	
	%Flow transitions
	%\node [transition] (sysinit) [below of = sysstart,  label=below :\textit{init}]{};
	\node [transition](t1) [left of= env, label=above:\textit{1\_robot}]{};
	
	
	
	%\node [transition] (tdec11) [below of = s1, label =  right:\textit{ignore1}]{};
	\node [transition] (tdec12) [below of = s1, left of= s1, label = left:\textit{repair1}]{};
	\node [transition] (tdec22) [below of = s2, right of= s2, label = right:\textit{repair2}]{};
	
	%\node [transition] (tdec22) [below of = s2, right of= s2, label = right:\textit{repair2}]{};
	\node [transition] (tbad5) [ right of= done12, right of= done12, label = below left:\textit{wrong\_repair}]{};
	
	\node [sysplace, bad] (bad) [below of = tbad5, label = right:$\bot$]{};
	
	
	\path[->, thick] (t1) 
	%edge [pre]  (sys1)
	%edge [pre]  (sys2)
	edge [pre]  (env)
	edge [post] (tcheck1)
	edge [post] (s2)
	edge [post] (s1)
	edge [post] (e2)
	edge [post] (e1);
	
	\path[->, thick] (tdec22) 
	edge [pre]  (e2)
	edge [pre] (s2)
	edge [post] (done22);
	
	\path[->, thick] (tdec12) 
	edge [pre]  (e1)
	edge [pre] (s1)
	edge [post] (done12);
	
	
	
	\path [->, thick] (tbad5)
	edge [pre] (done22)
	edge [pre] (tcheck1)
	edge [post] (bad);
	
	
	\end{tikzpicture}}
	\qquad
	\subcaptionbox{\label{fig:NonDet}}[.4\linewidth]{		
	\begin{tikzpicture}[scale=0.8, every node/.style={transform shape}]
		%nodes
		\node [envplace] (env) [tokens = 1, label=above:\textit{env}]{};
		%transitions
		\node [transition](t1) [left of= env, left of = env, label= left:\textit{t1}]{};
		\node [transition](t2) [right of= env, right of=env, label= right:\textit{t2}]{};
		
		\node [envplace] (e1) [ below of=t1, label=left:\textit{e1}]{};

		
		\node [transition](t4) [below of=e1, below of= e1, below of = e1,  label= left:\textit{t4}]{};
		\node [envplace](e2) [below of=t2,   label=right:\textit{e2}]{};
		\node [transition](t3) [below of=env, label=below :\textit{t3}]{};
		\node [transition] (t5) [below of =e2, label = right: \textit{t5}]{};
		\node[sysplace] (sys) [tokens=1, below of = t3, below of=t3, label=above:\textit{sys}]{};
		
		\node [envplace](e4) [below of=t5,   label=right:\textit{e4}]{};
		
		\node [transition] (t6) [below of =t5, below of=t5, label = right: \textit{t6}]{};
		
		\node [envplace] (e5) [below of = sys, below of = sys, label = above:\textit{e5}]{};
		
		\path[->, thick] (t1) 
		edge [pre]  (env)
		edge [post] (e1);
 		
 		\path[->, thick] (t2) 
 		edge [pre]  (env)
 		edge [post] (e2);
 		
 		\path[->, thick] (t3) 
 		edge [pre]  (env)
 		edge [post] (e1)
 		edge [post] (e2);
 		
 		\path[->, thick] (t5) 
 		edge [pre]  (e2)
 		edge [post] (e4);
 		
		 \path[->, thick] (t4) 
		 edge [pre] (sys)
		 edge [pre]  (e1)
		 edge [post] (e5);	
		 
		 \path[->, thick] (t6) 
		 edge [pre] (sys)
		 edge [pre]  (e4)
		 edge [post] (e5);	
		 
 		\end{tikzpicture}}
	\caption{Two strategies are depicted for the Petri game specifying a production line from \refFig{ProductionLine}: a winning environment strategy for a system strategy~(a) and a winning system strategy with more than one outgoing transition at place \emph{sys}~(b).
	}
\end{figure}

==> InputFigures/ProductionLineNoBad.tex <==
% !TeX root = ../Paper.tex
	\begin{figure}
	%\captionsetup[subfigure]{font=footnotesize}
	\centering
	
	
	\begin{tikzpicture}[scale=0.9,every node/.style={transform shape}]
	%Gobal Flow places
	\node [envplace] (env) [tokens = 1, label=below:\textit{env}]{};
	%\node [sysplace] (sys1) [tokens = 1, left of = env, label = above:\textit{robot1}] {};
	%\node [sysplace] (sys2) [tokens = 1, right of = env, label = above:\textit{robot2}] {};
	
	%\node [sysplace] (sysstart) [below of = env, below of = env,label=below right:\textit{sysstart}]{};
	
	\node [envplace] (e1) [left of = env, left of=env, left of = env, below of = env, below of = env, below of = env, label=left:\textit{env1}]{};
	\node [envplace] (e2) [right of=env, right of = env, right of = env, below of = env, below of = env, below of = env, label=right:\textit{env2}]{};
	\node [sysplace] (s1) [ right of = e1, label=right:\textit{robot1}]{};
	\node [sysplace] (s2) [left of = e2, label=left:\textit{robot2}]{};
	
	\node [sysplace] (done11) [below of = s1, below of = s1, label =  right:\textit{ignored1}]{};
	\node [sysplace] (done12) [below of = s1, below of = s1,  left of = s1, label = left:\textit{repaired1}]{};
	\node [sysplace] (done21) [below of = s2, below of = s2,  label = left:\textit{ignored2}]{};
	\node [sysplace] (done22) [below of = s2, below of = s2,  right of = s2, label = right:\textit{repaired2}]{};
	
	%Bad behavior check places
	%\node [envplace] (tcheck1) [left of= env, left of= env, left of = env, below of = env, label=above left:\textit{1\_robot\_check}]{};

	%\node [envplace] (tcheck2) [right of= env, right of= env, right of = env, below of = env, label=above right:\textit{2\_robots\_check}]{};

	
	%Syscheck for right decision of systems:
	
	%\node [sysplace, bad] (bad) [below of = done11, below of = done11, right of = done11,  right of = done11, label = above:\textit{bad}]{};
	
	%Flow transitions
	%\node [transition] (sysinit) [below of = sysstart,  label=below :\textit{init}]{};
	\node [transition](t1) [below of= env, left of= env, label=left:\textit{1\_robot}]{};
	\node [transition](t2) [below of= env,right of=env, label=right:\textit{2\_robots}]{};
	
	
	\node [transition] (tdec11) [below of = s1, label =  right:\textit{ignore1}]{};
	\node [transition] (tdec12) [below of = s1, left of= s1, label = left:\textit{repair1}]{};
	
	\node [transition] (tdec21) [below of = s2, label =  left:\textit{ignore2}]{};
	\node [transition] (tdec22) [below of = s2, right of= s2, label = right:\textit{repair2}]{};
	
	
	%Bad behavior transitions
	%\node [transition] (tbad3) [ below of= done11, label = {[label distance=-0.1cm]95:\textit{wrong\_ignore1}}]{};
	%\node [transition] (tbad4) [ below of= done21, label ={[label distance=-0.1cm]85:\textit{wrong\_ignore2}}]{};
	%\node [transition] (tbad5) [ below of = done12, below of= done12, label = above :\textit{wrong\_repair}]{};
	%\node [transition] (tbad6) [ below of = done22, below of= done22, label = {[xshift=0.2cm]above:\textit{wrong\_ignore3}}]{};
	
	
	
	
	
	%Flow paths
	%\path[->, thick] (sysinit) 
	%edge [pre]  (sysstart)
	%edge [post, bend right] (s1)
	%edge [post, bend left] (s2);
		
	\path[->, thick] (t1) 
	%edge [pre]  (sys1)
	%edge [pre]  (sys2)
	edge [pre]  (env)
	%edge [post] (tcheck1)
	edge [post] (s2)
	edge [post] (s1)
	edge [post] (e2)
	edge [post] (e1);
	
	\path[->, thick] (t2) 
	%edge [pre]  (sys1)
	%edge [pre]  (sys2)
	edge [pre]  (env)
	%edge [post] (tcheck2)
	edge [post] (s2)
	edge [post] (s1)
	edge [post] (e1)
	edge [post] (e2);
	
	\path[->, thick] (tdec11) 
	edge [pre] (s1)
	edge [post] (done11);
	
	\path[->, thick] (tdec12) 
	edge [pre]  (e1)
	edge [pre] (s1)
	edge [post] (done12);
	
	\path[->, thick] (tdec21) 
	edge [pre] (s2)
	edge [post] (done21);
	
	\path[->, thick] (tdec22) 
	edge [pre]  (e2)
	edge [pre] (s2)
	edge [post] (done22);
	
	
%	\path [->, thick] (tbad3)
%	edge [pre] (done11)
%	edge [pre, looseness = 1.65, bend left, in = 90, out = 90] (tcheck1)
%	edge [post] (bad);
%	
%	\path [->, thick] (tbad4)
%	edge [pre] (done21)
%	edge [pre, looseness = 1.65, bend right, in = 270, out = 270] (tcheck2)
%	edge [post] (bad);
%	
%		
%	\path [->, thick] (tbad5)
%	edge [pre] (done22)
%	edge [pre, looseness = 1.22, bend left, in = 90, out = 100] (tcheck1)
%	edge [post] (bad);
%		
%	\path [->, thick] (tbad6)
%	edge [pre] (done11)
%	edge [pre, looseness = 1.22, bend right, in = 270, out = 260] (tcheck2)
%	edge [post] (bad);

	\end{tikzpicture}
	\caption{The Petri game simulating a production line is depicted without places and transitions needed to specify bad behavior.}
	\label{fig:ProductionLineNoBad}
\end{figure}

==> InputFigures/ProductionLineStrategy.tex <==
% !TeX root = ../Paper.tex
	\begin{figure}[t]
	%\captionsetup[subfigure]{font=footnotesize}
	\centering
	
	\begin{tikzpicture}[scale=0.9,every node/.style={transform shape}]
	%Gobal Flow places
	\node [envplace] (env) [tokens = 1, label=above:\textit{env}]{};
	%\node [sysplace] (sys1) [tokens = 1, left of = env, label = above:\textit{robot1}] {};
	%\node [sysplace] (sys2) [tokens = 1, right of = env, label = above:\textit{robot2}] {};
	
	%\node [sysplace] (sysstart) [below of = env, below of = env,label=below right:\textit{sysstart}]{};
	
	\node [envplace] (e1) [left of = env, left of = env,  left of=env, left of = env,   below of = env, label=left:\textit{env1}]{};
	\node [envplace] (e2') [right of=env,   right of = env, right of = env,  below of = env, label= {below:\textit{env2'}}]{};
	\node [sysplace] (s1) [right of = e1, label=below:\textit{robot1}]{};
	\node [envplace] (e2) [right of = s1,  label=below:\textit{env2}]{};
    \node [sysplace] (s2) [right of = e2,  label={[label distance=-0.15cm]below right:\textit{robot2}}]{};
	\node [sysplace] (s2') [right of = e2', label=right:\textit{robot2'}]{};
	\node [sysplace] (s1') [left of = s2', left of = s2', label=below:\textit{robot1'}]{};
	\node [envplace] (e1') [left of = s1', label={[label distance=-0.15cm]above left:\textit{env1'}}]{};
	
	%\node [sysplace] (done11) [below of = s1, below of = s1, label = above:\textit{ignored1}]{};
	\node [sysplace] (done12) [below of = s1, below of = s1,  left of = s1, label =left:\textit{repaired1}]{};
	\node [sysplace] (done21) [below of = s2, below of = s2,  label = {[label distance=-0.05cm]200:\textit{ignored2}}]{};
	%\node [sysplace] (done22) [below of = s2, below of = s2,  right of = s2, label =above:\textit{repaired2}]{};
	
	%\node [sysplace] (done11') [below of = s1', below of = s1', label = above:\textit{ignored1'}]{};
	\node [sysplace] (done12') [below of = s1', below of = s1',  left of = s1', label = {[label distance=-0.12cm]320:\textit{repaired1'}}]{};
	%\node [sysplace] (done21') [below of = s2', below of = s2',  label = below:\textit{ignored2'}]{};
	\node [sysplace] (done22') [below of = s2', below of = s2',   label = right:\textit{repaired2'}]{};
	
	%Bad behavior check places
	\node [envplace] (tcheck1) [left of= env, left of= env, left of = env, label=left:\textit{1\_robot\_check}]{};

	\node [envplace] (tcheck2) [right of= env, right of= env, right of = env, label=right:\textit{2\_robots\_check}]{};

	
	%Syscheck for right decision of systems:
	
	
	%Flow transitions
	%\node [transition] (sysinit) [below of = sysstart,  label=below :\textit{init}]{};
	\node [transition](t1) [left of= env, label={[label distance = -0.12cm]above left:\textit{1\_robot}}]{};
	\node [transition](t2) [right of=env, label={[label distance= -0.12cm]above right:\textit{2\_robots}}]{};
	
	
	%\node [transition] (tdec11) [below of = s1, label =  right:\textit{ignore1}]{};
	\node [transition] (tdec12) [below of = s1, left of= s1, label = left:\textit{repair1}]{};
	
	\node [transition] (tdec21) [below of = s2, label =  {[label distance=-0.05cm]200:\textit{ignore2}}]{};
	%\node [transition] (tdec22) [below of = s2, right of= s2, label = right:\textit{repair2}]{};
	
	%\node [transition] (tdec11') [below of = s1', label =  right:\textit{ignore1}]{};
	\node [transition] (tdec12') [below of = s1', left of= s1', label = {[label distance=-0.05cm]350:\textit{repair1'}}]{};
	
	%\node [transition] (tdec21') [below of = s2', label =  left:\textit{ignore2}]{};
	\node [transition] (tdec22') [below of = s2', label = right:\textit{repair2'}]{};
	
	
	
		
	\path[->, thick] (t1) 
	%edge [pre]  (sys1)
	%edge [pre]  (sys2)
	edge [pre]  (env)
	edge [post] (tcheck1)
	edge [post] (s2)
	edge [post] (s1)
	edge [post] (e2)
	edge [post] (e1.45);
	
	\path[->, thick] (t2) 
	%edge [pre]  (sys1)
	%edge [pre]  (sys2)
	edge [pre]  (env)
	edge [post] (tcheck2)
	edge [post] (s2'.135)
	edge [post] (s1')
	edge [post] (e1')
	edge [post] (e2');
	
	\path[->, thick] (tdec12) 
	edge [pre]  (e1)
	edge [pre] (s1)
	edge [post] (done12);
	
	\path[->, thick] (tdec21) 
	edge [pre] (s2)
	edge [post] (done21);
	
	\path[->, thick] (tdec12') 
	edge [pre]  (e1')
	edge [pre] (s1')
	edge [post] (done12');
	
	\path[->, thick] (tdec22') 
	edge [pre]  (e2')
	edge [pre] (s2')
	edge [post] (done22');
	
	
	\end{tikzpicture}
	\caption{A winning system strategy is presented for the Petri game from \refFig{ProductionLine}, which specifies a production line with two robots. 
	The system players make different decisions depending on the choice of the environment. 
	Transitions which cannot be enabled and unreachable places are removed.
	}
	\label{fig:ProductionLineStrategy}
\end{figure}

==> InputFigures/ProductionLineStrategyUnfoldingSHORT.tex <==
% !TeX root = ../Paper.tex
	\begin{figure}
	%\captionsetup[subfigure]{font=footnotesize}
	\centering
	
	
	\begin{tikzpicture}[scale=0.9,every node/.style={transform shape}]
	%Gobal Flow places
	\node [envplace] (env) [tokens = 1, label=below:\textit{env}]{};
	%\node [sysplace] (sys1) [tokens = 1, left of = env, label = above:\textit{robot1}] {};
	%\node [sysplace] (sys2) [tokens = 1, right of = env, label = above:\textit{robot2}] {};
	
	%\node [sysplace] (sysstart) [below of = env, below of = env,label=below right:\textit{sysstart}]{};
	
	\node [envplace] (e1) [left of = env, left of = env, left of=env, left of = env, below of = env, below of = env, below of = env, label=left:\textit{env1}]{};
	\node [envplace] (e2') [right of=env, right of=env, right of = env, right of = env, below of = env, below of = env, below of = env, label=right:\textit{env2}]{};
	\node [sysplace] (s1) [right of = e1, label=right:\textit{robot1}]{};
	\node [sysplace] (s2) [right of = s1, label=right:\textit{robot2}]{};
	\node [envplace] (e2) [right of = s2, label=right:\textit{env2}]{};
	\node [sysplace] (s2') [left of = e2', label=left:\textit{robot2}]{};
	\node [sysplace] (s1') [left of = s2', label=left:\textit{robot1}]{};
	\node [envplace] (e1') [left of = s1', label=right:\textit{env1}]{};
	
	\node [sysplace] (done11) [below of = s1, below of = s1, label =  right:\textit{ignored1}]{};
	\node [sysplace] (done12) [below of = s1, below of = s1,  left of = s1, label = left:\textit{repaired1}]{};
	\node [sysplace] (done21) [below of = s2, below of = s2,  label = left:\textit{ignored2}]{};
	\node [sysplace] (done22) [below of = s2, below of = s2,  right of = s2, label = right:\textit{repaired2}]{};
	
	\node [sysplace] (done11') [below of = s1', below of = s1', label = right:\textit{ignored1}]{};
	\node [sysplace] (done12') [below of = s1', below of = s1',  left of = s1', label = left:\textit{repaired1}]{};
	\node [sysplace] (done21') [below of = s2', below of = s2',  label = left:\textit{ignored2}]{};
	\node [sysplace] (done22') [below of = s2', below of = s2',  right of = s2', label = right:\textit{repaired2}]{};
	
	%Bad behavior check places
	\node [envplace] (tcheck1) [left of= env, left of= env, left of = env, below of = env, label=above left:\textit{1\_robot\_check}]{};

	\node [envplace] (tcheck2) [right of= env, right of= env, right of = env, below of = env, label=above right:\textit{2\_robots\_check}]{};

	
	%Syscheck for right decision of systems:
	
	
	%Flow transitions
	%\node [transition] (sysinit) [below of = sysstart,  label=below :\textit{init}]{};
	\node [transition](t1) [below of= env, left of= env, label=above left:\textit{1\_robot}]{};
	\node [transition](t2) [below of= env,right of=env, label=above right:\textit{2\_robots}]{};
	
	
	\node [transition] (tdec11) [below of = s1, label =  right:\textit{ignore1}]{};
	\node [transition] (tdec12) [below of = s1, left of= s1, label = left:\textit{repair1}]{};
	
	\node [transition] (tdec21) [below of = s2, label =  left:\textit{ignore2}]{};
	\node [transition] (tdec22) [below of = s2, right of= s2, label = right:\textit{repair2}]{};
	
	\node [transition] (tdec11') [below of = s1', label =  right:\textit{ignore1}]{};
	\node [transition] (tdec12') [below of = s1', left of= s1', label = left:\textit{repair1}]{};
	
	\node [transition] (tdec21') [below of = s2', label =  left:\textit{ignore2}]{};
	\node [transition] (tdec22') [below of = s2', right of= s2', label = right:\textit{repair2}]{};
	
	
	
		
	\path[->, thick] (t1) 
	%edge [pre]  (sys1)
	%edge [pre]  (sys2)
	edge [pre]  (env)
	edge [post] (tcheck1)
	edge [post] (s2)
	edge [post] (s1)
	edge [post] (e2)
	edge [post] (e1);
	
	\path[->, thick] (t2) 
	%edge [pre]  (sys1)
	%edge [pre]  (sys2)
	edge [pre]  (env)
	edge [post] (tcheck2)
	edge [post] (s2')
	edge [post] (s1')
	edge [post] (e1')
	edge [post] (e2');
	
	\path[->, thick] (tdec11) 
	edge [pre] (s1)
	edge [post] (done11);
	
	\path[->, thick] (tdec12) 
	edge [pre]  (e1)
	edge [pre] (s1)
	edge [post] (done12);
	
	\path[->, thick] (tdec21) 
	edge [pre] (s2)
	edge [post] (done21);
	
	\path[->, thick] (tdec22) 
	edge [pre]  (e2)
	edge [pre] (s2)
	edge [post] (done22);
	
	\path[->, thick] (tdec11') 
	edge [pre] (s1')
	edge [post] (done11');
	
	\path[->, thick] (tdec12') 
	edge [pre]  (e1')
	edge [pre] (s1')
	edge [post] (done12');
	
	\path[->, thick] (tdec21') 
	edge [pre] (s2')
	edge [post] (done21');
	
	\path[->, thick] (tdec22') 
	edge [pre]  (e2')
	edge [pre] (s2')
	edge [post] (done22');
	
	
	\end{tikzpicture}
	\caption{TODO}
	\label{fig:ProductionLineStrategy}
\end{figure}

==> InputFigures/TrueConExample.tex <==
% !TeX root = ../Paper.tex
\begin{figure}
	%\captionsetup[subfigure]{font=footnotesize}
	\centering
	%\subcaptionbox{\label{synchronizedexamplea}}[.45\linewidth]{
	\begin{tikzpicture}[scale=0.9,every node/.style={transform shape}]
	\node [envplace] (p1) [tokens=1,label=left:\textit{A}] {};
	\node [envplace] (p2) [right of=p1, right of=p1, label=right:\textit{B}] {};
	\node [envplace] (p3) [tokens=1,right of=p2, right of=p2, label=right:\textit{C}] {};
	\node [envplace] (p4) [below  of=p2, below of=p2, right of=p2, label=left:\textit{D}] {};
	\node [envplace] (p5) [below  of=p3, below of=p3, label=right:\textit{E}] {};
	
	\node [transition] (t1) [right of=p1, label=below:\textit{tB}] {};
	\path[->, thick] (t1)
	edge [pre]  (p1)
	edge [post]  (p2);
	
	\node [transition] (t2) [below of=p2, right of=p2, label=left:\textit{tBC}] {};
	\path[->, thick] (t2)
	edge [pre]  (p2)
	edge [pre]  (p3)
	edge [post]  (p4);	
	
	\node [transition] (t3) [below of=p3, label=right:\textit{tC}] {};
	\path[->, thick] (t3)
	edge [pre]  (p3)
	edge [post]  (p5);
	
	\end{tikzpicture}
% COPIED BEGIN (remove for having both figures
\caption{A simple Petri game is depicted to illustrate the stronger requirements for a true concurrency firing semantics for Petri games in contrast to Petri nets.}
\label{synchronizedexample}
\end{figure}
% COPIED END
	%}
%	\subcaptionbox{\label{synchronizedexampleb}}[.45\linewidth]{
%	\begin{tikzpicture}[scale=0.8,every node/.style={transform shape}]
%		\node [sysplace] (p1) [tokens=1,label=above:\textit{B}] {};
%		\node [sysplace] (p2) [tokens=1, left of=p1, left of=p1, label=above:\textit{A}] {};
%		\node [sysplace] (p3) [tokens=1,right of=p1, right of=p1, label=above:\textit{C}] {};
%		\node [sysplace] (p4) [below of=p2,  below of=p2, label=left:\textit{D}] {};
%		\node [sysplace] (p5) [below of=p1,   below of=p1,  label=left:\textit{E}] {};
%		\node [sysplace] (p6) [below of=p3,    below of=p3, label=left:\textit{F}] {};
%		\node [draw1] (p7) [below of = p6]{};
%		
%		\node [transition] (t1) [below of=p2,  label=left:\textit{tA}] {};
%		\path[->, thick] (t1)
%		edge [pre]  (p2)
%		edge [post]  (p4);
%		
%		\node [transition] (t2) [below of=p1, label=left:\textit{tABC}] {};
%		\path[->, thick] (t2)
%		edge [pre]  (p1)
%		edge [pre]  (p2)
%		edge [pre] (p3)
%		edge [post]  (p5);	
%		
%		\node [transition] (t3) [below of=p3,  label=right:\textit{tC}] {};
%		\path[->, thick] (t3)
%		edge [pre]  (p3)
%		edge [post]  (p6);
%		
%	\end{tikzpicture}}
%	
%\caption{Two Petri games to illustrate the set enabledness in Fig.~\ref{synchronizedexamplea} and the firing of a cp-set in \ref{synchronizedexampleb}.}
%\label{synchronizedexample}
%\end{figure}
